Improved Exact and Heuristic Algorithms for Maximum Weight Clique

We propose improved exact and heuristic algorithms for solving the maximum weight clique problem, a well-known problem in graph theory with many applications. Our algorithms interleave successful techniques from related work with novel data reduction rules that use local graph structure to identify and remove vertices and edges while retaining the optimal solution. We evaluate our algorithms on a range of synthetic and real-world graphs, and find that they outperform the current state of the art on most inputs. Our data reductions always produce smaller reduced graphs than existing data reductions alone. As a result, our exact algorithm, MWCRedu, finds solutions orders of magnitude faster on naturally weighted, medium-sized map labeling graphs and random hyperbolic graphs. Our heuristic algorithm, MWCPeel, outperforms its competitors on these instances, but is slightly less effective on extremely dense or large instances.

==> (inline-0) <==
\begin{tabular}{l@{\hskip 43pt}rrrr}
		\toprule
		& \multicolumn{4}{c}{Reduced Graph Size}  \\
    \cmidrule(lr){2-5}
		& \multicolumn{2}{c}{old+new reductions} & \multicolumn{2}{c}{old reductions only} \\
    \cmidrule(lr){2-3}\cmidrule(lr){4-5}
		Graph & absolute & \% of $n_0$ & absolute & \% of $n_0$ \\

		\midrule
		\multicolumn{5}{c}{\texttt{REP}}\\
		\midrule
						
		\texttt{aff-digg} & \nprounddigits{0}$\textbf{\numprint{74864.2}}$ & \nprounddigits{2}$\textbf{\numprint{8.57922445228289}}$ & \nprounddigits{0}$\numprint{131623.666666667}$ & \nprounddigits{2}$\numprint{15.0836979432866}$ \\ 
		\texttt{bio-human-gene1} & \nprounddigits{0}$\textbf{\numprint{3915.46666666667}}$ & \nprounddigits{2}$\textbf{\numprint{17.5715418330865}}$ & \nprounddigits{0}$\numprint{4485.33333333333}$ & \nprounddigits{2}$\numprint{20.128947329055}$ \\ 
		\texttt{bio-human-gene2} & \nprounddigits{0}$\textbf{\numprint{3352.66666666667}}$ & \nprounddigits{2}$\textbf{\numprint{23.3798233379823}}$ & \nprounddigits{0}$\numprint{3786.66666666667}$ & \nprounddigits{2}$\numprint{26.4063226406323}$ \\ 
		\texttt{bio-mouse-gene} & \nprounddigits{0}$\textbf{\numprint{4840}}$ & \nprounddigits{2}$\textbf{\numprint{10.7314693687501}}$ & \nprounddigits{0}$\numprint{13887.6666666667}$ & \nprounddigits{2}$\numprint{30.7923697183359}$ \\ 
		\texttt{sc-TSOPF-RS-b2383} & \nprounddigits{0}$\textbf{\numprint{16122.6666666667}}$ & \nprounddigits{2}$\textbf{\numprint{42.2933990888662}}$ & \nprounddigits{0}$\numprint{37736.6666666667}$ & \nprounddigits{2}$\numprint{98.9918067906578}$ \\ 
		\texttt{soc-flickr-und} & \nprounddigits{0}$\textbf{\numprint{9464.6}}$ & \nprounddigits{2}$\textbf{\numprint{0.551789353892364}}$ & \nprounddigits{0}$\numprint{46728}$ & \nprounddigits{2}$\numprint{2.72425806993242}$ \\ 
		\texttt{soc-orkut} & \nprounddigits{0}$\textbf{\numprint{1264963.2}}$ & \nprounddigits{2}$\textbf{\numprint{42.2053099494656}}$ & \nprounddigits{0}$\numprint{1521403.66666667}$ & \nprounddigits{2}$\numprint{50.7614081658029}$ \\ 
		\texttt{soc-orkut-dir} & \nprounddigits{0}$\textbf{\numprint{1360796.26666667}}$ & \nprounddigits{2}$\textbf{\numprint{44.2903809629821}}$ & \nprounddigits{0}$\numprint{1736368}$ & \nprounddigits{2}$\numprint{56.5142645491762}$ \\ 
		\texttt{web-wikipedia\_link\_it} & \nprounddigits{0}$\textbf{\numprint{0}}$ & \nprounddigits{2}$\textbf{\numprint{0}}$ & \nprounddigits{0}$\numprint{1213.66666666667}$ & \nprounddigits{2}$\numprint{0.0413315924344001}$ \\ 
		\texttt{web-wikipedia-growth} & \nprounddigits{0}$\textbf{\numprint{83723.8666666667}}$ & \nprounddigits{2}$\textbf{\numprint{4.47551286231787}}$ & \nprounddigits{0}$\numprint{637482.666666667}$ & \nprounddigits{2}$\numprint{34.0770438318428}$ \\ 
		
		\midrule
		arithmetic mean                  &                                                         & \nprounddigits{2}$\textbf{\numprint{19.41}}$   &                                                         & \nprounddigits{2}$\numprint{33.55}$ \\

		\midrule
		\multicolumn{5}{c}{\texttt{RHG}}\\
		\midrule

		\texttt{rhg\_250k\_100\_1.75} & \nprounddigits{0}$\textbf{\numprint{7.06666666666667}}$ & \nprounddigits{2}$\textbf{\numprint{0.00282666666666667}}$ & \nprounddigits{0}$\numprint{1061}$ & \nprounddigits{2}$\numprint{0.4244}$ \\ 
		\texttt{rhg\_250k\_100\_2.25} & \nprounddigits{0}$\textbf{\numprint{62.4}}$ & \nprounddigits{2}$\textbf{\numprint{0.02496}}$ & \nprounddigits{0}$\numprint{782}$ & \nprounddigits{2}$\numprint{0.3128}$ \\ 
		\texttt{rhg\_250k\_250\_1.75} & \nprounddigits{0}$\textbf{\numprint{11.2666666666667}}$ & \nprounddigits{2}$\textbf{\numprint{0.00450666666666667}}$ & \nprounddigits{0}$\numprint{2170}$ & \nprounddigits{2}$\numprint{0.868}$ \\ 
		\texttt{rhg\_250k\_250\_2.25} & \nprounddigits{0}$\textbf{\numprint{13.8666666666667}}$ & \nprounddigits{2}$\textbf{\numprint{0.00554666666666667}}$ & \nprounddigits{0}$\numprint{982.666666666667}$ & \nprounddigits{2}$\numprint{0.393066666666667}$ \\ 
		\texttt{rhg\_250k\_500\_1.75} & \nprounddigits{0}$\textbf{\numprint{31.8}}$ & \nprounddigits{2}$\textbf{\numprint{0.01272}}$ & \nprounddigits{0}$\numprint{4103}$ & \nprounddigits{2}$\numprint{1.6412}$ \\ 
		\texttt{rhg\_250k\_500\_2.25} & \nprounddigits{0}$\textbf{\numprint{39.0666666666667}}$ & \nprounddigits{2}$\textbf{\numprint{0.0156266666666667}}$ & \nprounddigits{0}$\numprint{1250}$ & \nprounddigits{2}$\numprint{0.5}$ \\ 
		\texttt{rhg\_500k\_250\_1.75} & \nprounddigits{0}$\textbf{\numprint{1.86666666666667}}$ & \nprounddigits{2}$\textbf{\numprint{0.000373333333333333}}$ & \nprounddigits{0}$\numprint{3782.33333333333}$ & \nprounddigits{2}$\numprint{0.756466666666667}$ \\ 
		\texttt{rhg\_500k\_250\_2.25} & \nprounddigits{0}$\textbf{\numprint{122}}$ & \nprounddigits{2}$\textbf{\numprint{0.0244}}$ & \nprounddigits{0}$\numprint{1137.66666666667}$ & \nprounddigits{2}$\numprint{0.227533333333333}$ \\ 
		\texttt{rhg\_500k\_500\_2.25} & \nprounddigits{0}$\textbf{\numprint{0.266666666666667}}$ & \nprounddigits{2}$\textbf{\numprint{0}}$ & \nprounddigits{0}$\numprint{1761}$ & \nprounddigits{2}$\numprint{0.3522}$ \\ 
		\texttt{rhg\_750k\_250\_1.75} & \nprounddigits{0}$\textbf{\numprint{0}}$ & \nprounddigits{2}$\textbf{\numprint{0}}$ & \nprounddigits{0}$\numprint{4365}$ & \nprounddigits{2}$\numprint{0.582}$ \\ 
		\texttt{rhg\_750k\_250\_2.25} & \nprounddigits{0}$\textbf{\numprint{15.2}}$ & \nprounddigits{2}$\textbf{\numprint{0.00202666666666667}}$ & \nprounddigits{0}$\numprint{1061.66666666667}$ & \nprounddigits{2}$\numprint{0.141555555555556}$ \\ 
		\texttt{rhg\_750k\_500\_1.75} & \nprounddigits{0}$\textbf{\numprint{4444.73333333333}}$ & \nprounddigits{2}$\textbf{\numprint{0.592631111111111}}$ & \nprounddigits{0}$\numprint{7341.33333333333}$ & \nprounddigits{2}$\numprint{0.978844444444444}$ \\ 
		\texttt{rhg\_750k\_500\_2.25} & \nprounddigits{0}$\textbf{\numprint{11.8}}$ & \nprounddigits{2}$\textbf{\numprint{0.00157333333333333}}$ & \nprounddigits{0}$\numprint{2651.33333333333}$ & \nprounddigits{2}$\numprint{0.353511111111111}$ \\ 
		
		\midrule
		arithmetic mean                  &                                                         & \nprounddigits{2}$\textbf{\numprint{0.05}}$   &                                                         & \nprounddigits{2}$\numprint{0.58}$ \\

		\midrule
		\multicolumn{5}{c}{\texttt{OSM}}\\
		\midrule

		\texttt{district-of-columbia-AM2} & \nprounddigits{0}$\textbf{\numprint{0}}$ & \nprounddigits{2}$\textbf{\numprint{0}}$ & \nprounddigits{0}$\numprint{759}$ & \nprounddigits{2}$\numprint{5.58211370155181}$ \\ 
		\texttt{district-of-columbia-AM3} & \nprounddigits{0}$\textbf{\numprint{0}}$ & \nprounddigits{2}$\textbf{\numprint{0}}$ & \nprounddigits{0}$\numprint{1513}$ & \nprounddigits{2}$\numprint{3.27340386404448}$ \\ 
		\texttt{greenland-AM3} & \nprounddigits{0}$\textbf{\numprint{0}}$ & \nprounddigits{2}$\textbf{\numprint{0}}$ & \nprounddigits{0}$\numprint{1768}$ & \nprounddigits{2}$\numprint{35.4592860008023}$ \\ 
		\texttt{hawaii-AM3} & \nprounddigits{0}$\textbf{\numprint{0}}$ & \nprounddigits{2}$\textbf{\numprint{0}}$ & \nprounddigits{0}$\numprint{11130}$ & \nprounddigits{2}$\numprint{39.7414839677212}$ \\ 
		\texttt{idaho-AM3} & \nprounddigits{0}$\textbf{\numprint{0}}$ & \nprounddigits{2}$\textbf{\numprint{0}}$ & \nprounddigits{0}$\numprint{2293}$ & \nprounddigits{2}$\numprint{56.4222440944882}$ \\ 
		\texttt{kentucky-AM3} & \nprounddigits{0}$\textbf{\numprint{0}}$ & \nprounddigits{2}$\textbf{\numprint{0}}$ & \nprounddigits{0}$\numprint{9447}$ & \nprounddigits{2}$\numprint{49.4736842105263}$ \\ 
		\texttt{massachusetts-AM3} & \nprounddigits{0}$\textbf{\numprint{0}}$ & \nprounddigits{2}$\textbf{\numprint{0}}$ & \nprounddigits{0}$\numprint{802}$ & \nprounddigits{2}$\numprint{21.658115041858}$ \\ 
		\texttt{oregon-AM3} & \nprounddigits{0}$\textbf{\numprint{0}}$ & \nprounddigits{2}$\textbf{\numprint{0}}$ & \nprounddigits{0}$\numprint{1662}$ & \nprounddigits{2}$\numprint{29.7423049391553}$ \\ 
		\texttt{rhode-AM3} & \nprounddigits{0}$\textbf{\numprint{0}}$ & \nprounddigits{2}$\textbf{\numprint{0}}$ & \nprounddigits{0}$\numprint{2913}$ & \nprounddigits{2}$\numprint{19.2607775720709}$ \\ 
		\texttt{vermont-AM3} & \nprounddigits{0}$\textbf{\numprint{0}}$ & \nprounddigits{2}$\textbf{\numprint{0}}$ & \nprounddigits{0}$\numprint{498}$ & \nprounddigits{2}$\numprint{14.4935972060536}$ \\ 
		\texttt{virginia-AM3} & \nprounddigits{0}$\textbf{\numprint{0}}$ & \nprounddigits{2}$\textbf{\numprint{0}}$ & \nprounddigits{0}$\numprint{907}$ & \nprounddigits{2}$\numprint{14.6645109135004}$ \\ 
		\texttt{washington-AM3} & \nprounddigits{0}$\textbf{\numprint{0.2}}$ & \nprounddigits{2}$\textbf{\numprint{0.00199560965875075}}$ & \nprounddigits{0}$\numprint{1503}$ & \nprounddigits{2}$\numprint{14.9970065855119}$ \\ 
		
		\midrule
		arithmetic mean                  &                                                         & \nprounddigits{2}$\textbf{\numprint{0.00}}$   &                                                         & \nprounddigits{2}$\numprint{25.40}$ \\
		\bottomrule
	\end{tabular}
\begin{tabular}{lrrrrrr}

	\toprule
	& \multicolumn{2}{c}{$t_{sol}$}& \multicolumn{2}{c}{$t_{prv}$}& \multicolumn{2}{c}{$\Weight(\hat{C})$}\\
	\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}
	Graph&\texttt{TSM-MWC} & \texttt{MWCRedu}&\texttt{TSM-MWC} & \texttt{MWCRedu}&\texttt{TSM-MWC} & \texttt{MWCRedu} \\
	\midrule		
        & \multicolumn{6}{c}{\texttt{OSM} Exact Results}\\
		\midrule

	\texttt{district-of-col-AM2} & \nprounddigits{2}$\numprint{0.795482}$ & \npboldmath\nprounddigits{2}$\numprint{0.153333333333333}$ & \nprounddigits{2}$\numprint{0.883069}$ & \npboldmath\nprounddigits{2}$\numprint{0.206666666666667}$ & \npboldmath\nprounddigits{0}$\numprint{235777}$ & \npboldmath\nprounddigits{0}$\numprint{235777}$ \\ 
	\texttt{district-of-col-AM3} & \nprounddigits{2}$\numprint{1937.83}$ & \npboldmath\nprounddigits{2}$\numprint{5.64}$ & \nprounddigits{2}$\numprint{1938.06}$ & \npboldmath\nprounddigits{2}$\numprint{6.51666666666667}$ & \npboldmath\nprounddigits{0}$\numprint{545969}$ & \npboldmath\nprounddigits{0}$\numprint{545969}$ \\ 
	\texttt{greenland-AM3} & \nprounddigits{2}$\numprint{10.3079}$ & \npboldmath\nprounddigits{2}$\numprint{0.82}$ & \nprounddigits{2}$\numprint{11.9071}$ & \npboldmath\nprounddigits{2}$\numprint{3.29666666666667}$ & \npboldmath\nprounddigits{0}$\numprint{604575}$ & \npboldmath\nprounddigits{0}$\numprint{604575}$ \\ 
	\texttt{hawaii-AM3} & \nprounddigits{2}$\numprint{3598.87}$ & \npboldmath\nprounddigits{2}$\numprint{30.8833333333333}$ & - & \npboldmath\nprounddigits{2}$\numprint{54.6833333333333}$ & \nprounddigits{0}$\numprint{1110978}$ & \npboldmath\nprounddigits{0}$\numprint{1229741}$ \\ 
	\texttt{idaho-AM3} & \nprounddigits{2}$\numprint{218.66}$ & \npboldmath\nprounddigits{2}$\numprint{4.46666666666667}$ & \nprounddigits{2}$\numprint{220.419}$ & \npboldmath\nprounddigits{2}$\numprint{5.55333333333333}$ & \npboldmath\nprounddigits{0}$\numprint{1101721}$ & \npboldmath\nprounddigits{0}$\numprint{1101721}$ \\ 
	\texttt{kentucky-AM3} & \nprounddigits{2}$\numprint{3580.19}$ & \npboldmath\nprounddigits{2}$\numprint{114.093333333333}$ & - & \npboldmath\nprounddigits{2}$\numprint{144.51}$ & \nprounddigits{0}$\numprint{1808419}$ & \npboldmath\nprounddigits{0}$\numprint{1860308}$ \\ 
	\texttt{massachusetts-AM3} & \nprounddigits{2}$\numprint{0.81054}$ & \npboldmath\nprounddigits{2}$\numprint{0.03}$ & \nprounddigits{2}$\numprint{1.01058}$ & \npboldmath\nprounddigits{2}$\numprint{0.13}$ & \npboldmath\nprounddigits{0}$\numprint{115636}$ & \npboldmath\nprounddigits{0}$\numprint{115636}$ \\ 
	\texttt{oregon-AM3} & \nprounddigits{2}$\numprint{8.93419}$ & \npboldmath\nprounddigits{2}$\numprint{1.70333333333333}$ & \nprounddigits{2}$\numprint{11.0725}$ & \npboldmath\nprounddigits{2}$\numprint{2.47}$ & \npboldmath\nprounddigits{0}$\numprint{557634}$ & \npboldmath\nprounddigits{0}$\numprint{557634}$ \\ 
	\texttt{rhode-island-AM3} & \nprounddigits{2}$\numprint{81.2968}$ & \npboldmath\nprounddigits{2}$\numprint{11.0333333333333}$ & \nprounddigits{2}$\numprint{93.6854}$ & \npboldmath\nprounddigits{2}$\numprint{18.3966666666667}$ & \npboldmath\nprounddigits{0}$\numprint{1162925}$ & \npboldmath\nprounddigits{0}$\numprint{1162925}$ \\ 
	\texttt{vermont-AM3} & \nprounddigits{2}$\numprint{4.56875}$ & \npboldmath\nprounddigits{2}$\numprint{0.486666666666667}$ & \nprounddigits{2}$\numprint{4.90085}$ & \npboldmath\nprounddigits{2}$\numprint{0.556666666666667}$ & \npboldmath\nprounddigits{0}$\numprint{604213}$ & \npboldmath\nprounddigits{0}$\numprint{604213}$ \\ 
	\texttt{virginia-AM3} & \nprounddigits{2}$\numprint{0.133991}$ & \npboldmath\nprounddigits{2}$\numprint{0.06}$ & \nprounddigits{2}$\numprint{0.207706}$ & \npboldmath\nprounddigits{2}$\numprint{0.0633333333333333}$ & \npboldmath\nprounddigits{0}$\numprint{207457}$ & \npboldmath\nprounddigits{0}$\numprint{207457}$ \\ 
	\texttt{washington-AM3} & \nprounddigits{2}$\numprint{12.2157}$ & \npboldmath\nprounddigits{2}$\numprint{1.01333333333333}$ & \nprounddigits{2}$\numprint{12.7511}$ & \npboldmath\nprounddigits{2}$\numprint{1.06333333333333}$ & \npboldmath\nprounddigits{0}$\numprint{356314}$ & \npboldmath\nprounddigits{0}$\numprint{356314}$ \\ 	
	\midrule
	Geo. Mean&\nprounddigits{2}$\numprint{27.6198313857714}$&\npboldmath\nprounddigits{2}$\numprint{1.54583580095575}$&\nprounddigits{2}$\numprint{31.0145124530937}$&\npboldmath\nprounddigits{2}$\numprint{2.43358303873101}$&\nprounddigits{0}$\numprint{537149.366270926}$&\npboldmath\nprounddigits{0}$\numprint{542993.419634495}$
	\\

	\toprule
	& \multicolumn{2}{c}{$t_{sol}$}& \multicolumn{2}{c}{$t_{prv}$}& \multicolumn{2}{c}{$\Weight(\hat{C})$}\\
	\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}
	Graph&\texttt{TSM-MWC} & \texttt{MWCRedu}&\texttt{TSM-MWC} & \texttt{MWCRedu}&\texttt{TSM-MWC} & \texttt{MWCRedu} \\
	\midrule	
        & \multicolumn{6}{c}{\texttt{DIMACS} Exact Results}\\
		\midrule

		\texttt{brock800\_1} & \npboldmath\nprounddigits{2}$\numprint{1122.27866666667}$ & \nprounddigits{2}$\numprint{1191.31666666667}$ & \npboldmath\nprounddigits{2}$\numprint{2667.43}$ & \nprounddigits{2}$\numprint{2820.976}$ & \npboldmath\nprounddigits{0}$\numprint{3006.33333333333}$ & \npboldmath\nprounddigits{0}$\numprint{3006.33333333333}$ \\ 
		\texttt{brock800\_2} & \npboldmath\nprounddigits{2}$\numprint{2601.18666666667}$ & \nprounddigits{2}$\numprint{2752.56733333333}$ & \npboldmath\nprounddigits{2}$\numprint{3111.07666666667}$ & \nprounddigits{2}$\numprint{3285.92533333333}$ & \npboldmath\nprounddigits{0}$\numprint{3074}$ & \npboldmath\nprounddigits{0}$\numprint{3074}$ \\ 
		\texttt{brock800\_3} & \npboldmath\nprounddigits{2}$\numprint{1318.77633333333}$ & \nprounddigits{2}$\numprint{1400.09933333333}$ & \npboldmath\nprounddigits{2}$\numprint{2735.77}$ & \nprounddigits{2}$\numprint{2896.132}$ & \npboldmath\nprounddigits{0}$\numprint{2984.33333333333}$ & \npboldmath\nprounddigits{0}$\numprint{2984.33333333333}$ \\ 
		\texttt{brock800\_4} & \npboldmath\nprounddigits{2}$\numprint{2019.66666666667}$ & \nprounddigits{2}$\numprint{2137.39733333333}$ & - &- & \npboldmath\nprounddigits{0}$\numprint{3059}$ & \npboldmath\nprounddigits{0}$\numprint{3059}$ \\ 
		\texttt{C1000.9} & \nprounddigits{2}$\numprint{2889.64666666667}$ & \npboldmath\nprounddigits{2}$\numprint{1429.15933333333}$ & - & - & \nprounddigits{0}$\numprint{7338}$ & \npboldmath\nprounddigits{0}$\numprint{7458.8}$ \\ 
		\texttt{C2000.5} & \npboldmath\nprounddigits{2}$\numprint{1867.49133333333}$ & \nprounddigits{2}$\numprint{1908.4}$ & - & - & \npboldmath\nprounddigits{0}$\numprint{2395}$ & \npboldmath\nprounddigits{0}$\numprint{2395}$ \\ 
		\texttt{C2000.9} & \nprounddigits{2}$\numprint{2248.93333333333}$ & \npboldmath\nprounddigits{2}$\numprint{697.106666666667}$ & - & -& \nprounddigits{0}$\numprint{7897.66666666667}$ & \npboldmath\nprounddigits{0}$\numprint{8283.53333333333}$ \\ 
		\texttt{C4000.5} & \nprounddigits{2}$\numprint{2804.98333333333}$ & \npboldmath\nprounddigits{2}$\numprint{2488.93266666667}$ & - & - & \npboldmath\nprounddigits{0}$\numprint{2460}$ & \nprounddigits{0}$\numprint{2437.26666666667}$ \\ 
		\texttt{C500.9} & \nprounddigits{2}$\numprint{2716.53333333333}$ & \npboldmath\nprounddigits{2}$\numprint{2611.48133333333}$ & - & - & \npboldmath\nprounddigits{0}$\numprint{6789.33333333333}$ & \npboldmath\nprounddigits{0}$\numprint{6789.33333333333}$ \\ 
		\texttt{gen400\_p0.9\_55} & \npboldmath\nprounddigits{2}$\numprint{2359.71666666667}$ & \nprounddigits{2}$\numprint{2378.30333333333}$ & - & - & \npboldmath\nprounddigits{0}$\numprint{6653.66666666667}$ & \npboldmath\nprounddigits{0}$\numprint{6653.66666666667}$ \\ 
		\texttt{gen400\_p0.9\_65} & \npboldmath\nprounddigits{2}$\numprint{2768.34333333333}$ & \nprounddigits{2}$\numprint{2772.77733333333}$ & - & - & \npboldmath\nprounddigits{0}$\numprint{6535}$ & \npboldmath\nprounddigits{0}$\numprint{6535}$ \\ 
		\texttt{gen400\_p0.9\_75} & \nprounddigits{2}$\numprint{1420.53123333333}$ & \npboldmath\nprounddigits{2}$\numprint{1388.95333333333}$ & \nprounddigits{2}$\numprint{2522.75433333333}$ & \npboldmath\nprounddigits{2}$\numprint{2511.51733333333}$ & \npboldmath\nprounddigits{0}$\numprint{7492}$ & \npboldmath\nprounddigits{0}$\numprint{7492}$ \\ 
		\texttt{hamming10-4} & \nprounddigits{2}$\numprint{3110.88}$ & \npboldmath\nprounddigits{2}$\numprint{3018.87}$ & - & - & \npboldmath\nprounddigits{0}$\numprint{5204.66666666667}$ & \nprounddigits{0}$\numprint{5124.86666666667}$ \\ 
		\texttt{johnson32-2-4} & \npboldmath\nprounddigits{2}$\numprint{1983.30666666667}$ & \nprounddigits{2}$\numprint{2070.45666666667}$ & - &- & \npboldmath\nprounddigits{0}$\numprint{2935.33333333333}$ & \npboldmath\nprounddigits{0}$\numprint{2934.66666666667}$ \\ 
		\texttt{keller5} & \npboldmath\nprounddigits{2}$\numprint{2801.07}$ & \nprounddigits{2}$\numprint{2821.09466666667}$ & - & - & \nprounddigits{0}$\numprint{3806.66666666667}$ & \npboldmath\nprounddigits{0}$\numprint{3826.66666666667}$ \\ 
		\texttt{keller6} & \nprounddigits{2}$\numprint{2569.149}$ & \npboldmath\nprounddigits{2}$\numprint{2301.128}$ & - & - & \nprounddigits{0}$\numprint{5617}$ & \npboldmath\nprounddigits{0}$\numprint{6175.46666666667}$ \\ 
		\texttt{MANN\_a27} & \nprounddigits{2}$\numprint{2.67325}$ & \npboldmath\nprounddigits{2}$\numprint{2.08866666666667}$ & \nprounddigits{2}$\numprint{2.80840333333333}$ & \npboldmath\nprounddigits{2}$\numprint{2.142}$ & \npboldmath\nprounddigits{0}$\numprint{17865.6666666667}$ & \npboldmath\nprounddigits{0}$\numprint{17865.6666666667}$ \\ 
		\texttt{MANN\_a45} & \nprounddigits{2}$\numprint{121.724666666667}$ & \npboldmath\nprounddigits{2}$\numprint{59.0306666666667}$ & \nprounddigits{2}$\numprint{126.400333333333}$ & \npboldmath\nprounddigits{2}$\numprint{63.3073333333333}$ & \npboldmath\nprounddigits{0}$\numprint{49459.3333333333}$ & \npboldmath\nprounddigits{0}$\numprint{49459.3333333333}$ \\ 
		\texttt{MANN\_a81} & \nprounddigits{2}$\numprint{3599.91}$ & \npboldmath\nprounddigits{2}$\numprint{1922.82466666667}$ & - & \npboldmath\nprounddigits{2}$\numprint{3115.99533333333}$ & \nprounddigits{0}$\numprint{118897.666666667}$ & \npboldmath\nprounddigits{0}$\numprint{161903}$ \\ 
		\texttt{p\_hat1000-3} & \nprounddigits{2}$\numprint{2177.08533333333}$ & \npboldmath\nprounddigits{2}$\numprint{2068.97733333333}$ & - & - & \npboldmath\nprounddigits{0}$\numprint{8261}$ & \npboldmath\nprounddigits{0}$\numprint{8261}$ \\ 
		\texttt{p\_hat1500-2} & \nprounddigits{2}$\numprint{952.792333333333}$ & \npboldmath\nprounddigits{2}$\numprint{902.21}$ & \nprounddigits{2}$\numprint{2491.90666666667}$ & \npboldmath\nprounddigits{2}$\numprint{2371.214}$ & \npboldmath\nprounddigits{0}$\numprint{7556}$ & \npboldmath\nprounddigits{0}$\numprint{7556}$ \\ 
		\texttt{p\_hat1500-3} & \nprounddigits{2}$\numprint{1212.92477333333}$ & \npboldmath\nprounddigits{2}$\numprint{1111.244}$ & - & - & \npboldmath\nprounddigits{0}$\numprint{10796.3333333333}$ & \npboldmath\nprounddigits{0}$\numprint{10796.3333333333}$ \\ 
		\texttt{sanr400\_0.7} & \npboldmath\nprounddigits{2}$\numprint{11.8637333333333}$ & \nprounddigits{2}$\numprint{12.6886666666667}$ & \npboldmath\nprounddigits{2}$\numprint{26.6278}$ & \nprounddigits{2}$\numprint{28.4333333333333}$ & \npboldmath\nprounddigits{0}$\numprint{2926.33333333333}$ & \npboldmath\nprounddigits{0}$\numprint{2926.33333333333}$ \\ 
		\midrule	
		Geo. Mean&\nprounddigits{2}$\numprint{1106.98989016234}$&\npboldmath\nprounddigits{2}$\numprint{946.338796277187}$&\nprounddigits{2}$\numprint{1714.98112214468}$&\npboldmath\nprounddigits{2}$\numprint{1650.88360844772}$&\nprounddigits{0}$\numprint{6459.56906159124}$&\npboldmath\nprounddigits{0}$\numprint{6586.57469114631}$
		
		\\
		\bottomrule
                        \end{tabular}
\begin{tabular}{lrrrrrr}
	\toprule
	& \multicolumn{2}{c}{$t_{sol}$}& \multicolumn{2}{c}{$t_{prv}$}& \multicolumn{2}{c}{$\Weight(\hat{C})$}\\
	\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}
	Graph&\texttt{TSM-MWC} & \texttt{MWCRedu}&\texttt{TSM-MWC} & \texttt{MWCRedu}&\texttt{TSM-MWC} & \texttt{MWCRedu} \\
	\midrule	

                & \multicolumn{6}{c}{\texttt{REP} Exact Results}\\
		\midrule
	\texttt{aff-digg} & \npboldmath\nprounddigits{2}$\numprint{16.5473833333333}$ & \nprounddigits{2}$\numprint{45.3955555555556}$ & \npboldmath\nprounddigits{2}$\numprint{244.038333333333}$ & \nprounddigits{2}$\numprint{273.673333333333}$ & \npboldmath\nprounddigits{0}$\numprint{3828.66666666667}$ & \npboldmath\nprounddigits{0}$\numprint{3828.66666666667}$ \\ 
	\texttt{bio-human-gene1} & \nprounddigits{2}$\numprint{3598.98333333333}$ & \npboldmath\nprounddigits{2}$\numprint{2010.81777777778}$ & - & \npboldmath\nprounddigits{2}$\numprint{3327.64888888889}$ & \nprounddigits{0}$\numprint{136325.333333333}$ & \npboldmath\nprounddigits{0}$\numprint{136692.111111111}$ \\ 
	\texttt{bio-human-gene2} & \nprounddigits{2}$\numprint{2298.36}$ & \npboldmath\nprounddigits{2}$\numprint{474.49}$ &- & \npboldmath\nprounddigits{2}$\numprint{1380.66111111111}$ & \npboldmath\nprounddigits{0}$\numprint{131903.666666667}$ & \npboldmath\nprounddigits{0}$\numprint{131903.666666667}$ \\ 
	\texttt{bio-mouse-gene} & \nprounddigits{2}$\numprint{1789.699}$ & \npboldmath\nprounddigits{2}$\numprint{198.465555555556}$ &- & \npboldmath\nprounddigits{2}$\numprint{240.965555555556}$ & \nprounddigits{0}$\numprint{50785.3333333333}$ & \npboldmath\nprounddigits{0}$\numprint{59475.6666666667}$ \\ 
	\texttt{sc-TSOPF-RS-b2383} & \npboldmath\nprounddigits{2}$\numprint{9.69936}$ & \nprounddigits{2}$\numprint{27.5877777777778}$ & \npboldmath\nprounddigits{2}$\numprint{9.70100333333333}$ & \nprounddigits{2}$\numprint{365.217777777778}$ & \npboldmath\nprounddigits{0}$\numprint{913.333333333333}$ & \npboldmath\nprounddigits{0}$\numprint{913.333333333333}$ \\ 
	\texttt{soc-flickr-und} & \npboldmath\nprounddigits{2}$\numprint{35.1002333333333}$ & \nprounddigits{2}$\numprint{133.727777777778}$ & \npboldmath\nprounddigits{2}$\numprint{74.5183666666667}$ & \nprounddigits{2}$\numprint{162.421111111111}$ & \npboldmath\nprounddigits{0}$\numprint{10847}$ & \npboldmath\nprounddigits{0}$\numprint{10847}$ \\ 
	\texttt{soc-orkut} & \npboldmath\nprounddigits{2}$\numprint{56.4192666666667}$ & \nprounddigits{2}$\numprint{135.788888888889}$ & \npboldmath\nprounddigits{2}$\numprint{67.4803666666667}$ & \nprounddigits{2}$\numprint{144.89}$ & \npboldmath\nprounddigits{0}$\numprint{5832}$ & \npboldmath\nprounddigits{0}$\numprint{5832}$ \\ 
	\texttt{soc-orkut-dir} & \npboldmath\nprounddigits{2}$\numprint{46.2627}$ & \nprounddigits{2}$\numprint{116.302222222222}$ & \npboldmath\nprounddigits{2}$\numprint{60.2243333333333}$ & \nprounddigits{2}$\numprint{128.328888888889}$ & \npboldmath\nprounddigits{0}$\numprint{5261.33333333333}$ & \npboldmath\nprounddigits{0}$\numprint{5261.33333333333}$ \\ 
	\texttt{web-wiki\_link\_it} & \nprounddigits{2}$\numprint{170.9029}$ & \npboldmath\nprounddigits{2}$\numprint{45.99}$ & \nprounddigits{2}$\numprint{171.084333333333}$ & \npboldmath\nprounddigits{2}$\numprint{46.15}$ & \npboldmath\nprounddigits{0}$\numprint{87174.6666666667}$ & \npboldmath\nprounddigits{0}$\numprint{87174.6666666667}$ \\ 
	\texttt{web-wiki-growth} & \npboldmath\nprounddigits{2}$\numprint{13.0896333333333}$ & \nprounddigits{2}$\numprint{84.7655555555556}$ & \npboldmath\nprounddigits{2}$\numprint{17.3042333333333}$ & \nprounddigits{2}$\numprint{88.57}$ & \npboldmath\nprounddigits{0}$\numprint{3334.33333333333}$ & \npboldmath\nprounddigits{0}$\numprint{3334.33333333333}$ \\ 
	
	\midrule
	Geo. Mean&\npboldmath\nprounddigits{2}$\numprint{117.151960879209}$&\nprounddigits{2}$\numprint{134.603752589215}$&\npboldmath\nprounddigits{2}$\numprint{190.448034962849}$&\nprounddigits{2}$\numprint{259.144957174842}$&\nprounddigits{0}$\numprint{14092.4690329748}$&\npboldmath\nprounddigits{0}$\numprint{14320.6878536846}$
	
	\\

	\toprule
	& \multicolumn{2}{c}{$t_{sol}$}& \multicolumn{2}{c}{$t_{prv}$}& \multicolumn{2}{c}{$\Weight(\hat{C})$}\\
	\cmidrule(lr){2-3}\cmidrule(lr){4-5}\cmidrule(lr){6-7}
	Graph&\texttt{TSM-MWC} & \texttt{MWCRedu}&\texttt{TSM-MWC} & \texttt{MWCRedu}&\texttt{TSM-MWC} & \texttt{MWCRedu} \\
	\midrule	

                & \multicolumn{6}{c}{\texttt{RHG} Exact Results}\\
		\midrule
	\texttt{rhg\_25k\_100\_1.75} & \nprounddigits{2}$\numprint{94.7115333333333}$ & \npboldmath\nprounddigits{2}$\numprint{2.26333333333333}$ & \nprounddigits{2}$\numprint{94.9146333333333}$ & \npboldmath\nprounddigits{2}$\numprint{2.72}$ & \npboldmath\nprounddigits{0}$\numprint{99839}$ & \npboldmath\nprounddigits{0}$\numprint{99839}$ \\ 
	\texttt{rhg\_250k\_100\_2.25} & \nprounddigits{2}$\numprint{2.53017}$ & \npboldmath\nprounddigits{2}$\numprint{2.01888888888889}$ & \nprounddigits{2}$\numprint{2.75225}$ & \npboldmath\nprounddigits{2}$\numprint{2.10444444444444}$ & \npboldmath\nprounddigits{0}$\numprint{37947}$ & \npboldmath\nprounddigits{0}$\numprint{37947}$ \\ 
	\texttt{rhg\_250k\_250\_1.75} & \nprounddigits{2}$\numprint{101.483133333333}$ & \npboldmath\nprounddigits{2}$\numprint{4.74}$ & \nprounddigits{2}$\numprint{107.137066666667}$ & \npboldmath\nprounddigits{2}$\numprint{4.76}$ & \npboldmath\nprounddigits{0}$\numprint{112769}$ & \npboldmath\nprounddigits{0}$\numprint{112769}$ \\ 
	\texttt{rhg\_250k\_250\_2.25} & \nprounddigits{2}$\numprint{21.8743666666667}$ & \npboldmath\nprounddigits{2}$\numprint{4.53222222222222}$ & \nprounddigits{2}$\numprint{22.5962333333333}$ & \npboldmath\nprounddigits{2}$\numprint{4.66111111111111}$ & \npboldmath\nprounddigits{0}$\numprint{71001}$ & \npboldmath\nprounddigits{0}$\numprint{71001}$ \\ 
	\texttt{rhg\_250k\_500\_1.75} & \nprounddigits{2}$\numprint{1079.8376}$ & \npboldmath\nprounddigits{2}$\numprint{35.4677777777778}$ & \nprounddigits{2}$\numprint{1092.32486666667}$ & \npboldmath\nprounddigits{2}$\numprint{38.4255555555556}$ & \npboldmath\nprounddigits{0}$\numprint{137234.333333333}$ & \npboldmath\nprounddigits{0}$\numprint{137234.333333333}$ \\ 
	\texttt{rhg\_250k\_500\_2.25} & \nprounddigits{2}$\numprint{51.0231}$ & \npboldmath\nprounddigits{2}$\numprint{9.04666666666667}$ & \nprounddigits{2}$\numprint{52.1244666666667}$ & \npboldmath\nprounddigits{2}$\numprint{9.24888888888889}$ & \npboldmath\nprounddigits{0}$\numprint{102363.666666667}$ & \npboldmath\nprounddigits{0}$\numprint{102363.666666667}$ \\ 
	\texttt{rhg\_500k\_250\_1.75} & \nprounddigits{2}$\numprint{3093.33}$ & \npboldmath\nprounddigits{2}$\numprint{37.0922222222222}$ & - & \npboldmath\nprounddigits{2}$\numprint{37.6977777777778}$ & \nprounddigits{0}$\numprint{130973.333333333}$ & \npboldmath\nprounddigits{0}$\numprint{131558.666666667}$ \\ 
	\texttt{rhg\_500k\_250\_2.25} & \nprounddigits{2}$\numprint{88.7675}$ & \npboldmath\nprounddigits{2}$\numprint{11.3577777777778}$ & \nprounddigits{2}$\numprint{89.7937333333333}$ & \npboldmath\nprounddigits{2}$\numprint{11.7133333333333}$ & \npboldmath\nprounddigits{0}$\numprint{88512.3333333333}$ & \npboldmath\nprounddigits{0}$\numprint{88512.3333333333}$ \\ 
	\texttt{rhg\_500k\_500\_2.25} & \nprounddigits{2}$\numprint{43.4906766666667}$ & \npboldmath\nprounddigits{2}$\numprint{15.1088888888889}$ & \nprounddigits{2}$\numprint{47.0620133333333}$ & \npboldmath\nprounddigits{2}$\numprint{21.0855555555556}$ & \npboldmath\nprounddigits{0}$\numprint{122781.333333333}$ & \npboldmath\nprounddigits{0}$\numprint{122781.333333333}$ \\ 
	\texttt{rhg\_750k\_250\_1.75} & \nprounddigits{2}$\numprint{3599.24666666667}$ & \npboldmath\nprounddigits{2}$\numprint{33.7966666666667}$ & - & \npboldmath\nprounddigits{2}$\numprint{55.44}$ & \nprounddigits{0}$\numprint{150676}$ & \npboldmath\nprounddigits{0}$\numprint{160845.333333333}$ \\ 
	\texttt{rhg\_750k\_250\_2.25} & \nprounddigits{2}$\numprint{132.253833333333}$ & \npboldmath\nprounddigits{2}$\numprint{18.1488888888889}$ & \nprounddigits{2}$\numprint{132.431866666667}$ & \npboldmath\nprounddigits{2}$\numprint{18.3266666666667}$ & \npboldmath\nprounddigits{0}$\numprint{96362.3333333333}$ & \npboldmath\nprounddigits{0}$\numprint{96362.3333333333}$ \\ 
	\texttt{rhg\_750k\_500\_1.75} & \npboldmath\nprounddigits{2}$\numprint{9.7354}$ & \nprounddigits{2}$\numprint{311.73}$ & \npboldmath\nprounddigits{2}$\numprint{226.522333333333}$ & \nprounddigits{2}$\numprint{1173.96222222222}$ & \npboldmath\nprounddigits{0}$\numprint{207196.666666667}$ & \npboldmath\nprounddigits{0}$\numprint{207196.666666667}$ \\ 
	\texttt{rhg\_750k\_500\_2.25} & \nprounddigits{2}$\numprint{35.9057033333333}$ & \npboldmath\nprounddigits{2}$\numprint{34.1277777777778}$ & \nprounddigits{2}$\numprint{49.3922}$ & \npboldmath\nprounddigits{2}$\numprint{34.1888888888889}$ & \npboldmath\nprounddigits{0}$\numprint{119935.666666667}$ & \npboldmath\nprounddigits{0}$\numprint{119935.666666667}$ \\
	\midrule
	Geo. Mean&\nprounddigits{2}$\numprint{95.9268219899964}$&\npboldmath\nprounddigits{2}$\numprint{14.5486429410803}$&\nprounddigits{2}$\numprint{128.162743477967}$&\npboldmath\nprounddigits{2}$\numprint{17.7322801937836}$&\nprounddigits{0}$\numprint{106209.843553471}$&\npboldmath\nprounddigits{0}$\numprint{106781.400506085}$
	
	\\
	\bottomrule
        \end{tabular}
\begin{tabular}{lrrrrrr}
		\toprule
		& \multicolumn{3}{c}{$t_{sol}$}& \multicolumn{3}{c}{$\Weight(\hat{C})$}\\
		\cmidrule(lr){2-4}\cmidrule(lr){5-7}
		Graph&\texttt{FastWCLq}&\texttt{SCCWalk4l}&\texttt{MWCPeel}&\texttt{FastWCLq}&\texttt{SCCWalk4l}&\texttt{MWCPeel}\\
		\midrule

                & \multicolumn{6}{c}{\texttt{OSM} Heuristic Results}\\
		\midrule
	\texttt{district-of-columbia-AM2} & \nprounddigits{2}$\numprint{0.32}$ & \nprounddigits{2}$\numprint{4.912}$ & \npboldmath\nprounddigits{2}$\numprint{0.164}$ & \npboldmath\nprounddigits{0}$\numprint{235777}$ & \nprounddigits{0}$\numprint{234219}$ & \npboldmath\nprounddigits{0}$\numprint{235777}$ \\ 
	\texttt{district-of-columbia-AM3} & \nprounddigits{2}$\numprint{16.868}$ & \nprounddigits{2}$\numprint{208.462}$ & \npboldmath\nprounddigits{2}$\numprint{5.256}$ & \npboldmath\nprounddigits{0}$\numprint{545969}$ & \npboldmath\nprounddigits{0}$\numprint{545969}$ & \npboldmath\nprounddigits{0}$\numprint{545969}$ \\ 
	\texttt{greenland-AM3} & \nprounddigits{2}$\numprint{2.956}$ & \nprounddigits{2}$\numprint{39.334}$ & \npboldmath\nprounddigits{2}$\numprint{0.85}$ & \npboldmath\nprounddigits{0}$\numprint{604575}$ & \npboldmath\nprounddigits{0}$\numprint{604575}$ & \npboldmath\nprounddigits{0}$\numprint{604575}$ \\ 
	\texttt{hawaii-AM3} & \nprounddigits{2}$\numprint{86.472}$ & \nprounddigits{2}$\numprint{727.416}$ & \npboldmath\nprounddigits{2}$\numprint{29.822}$ & \npboldmath\nprounddigits{0}$\numprint{1229741}$ & \nprounddigits{0}$\numprint{1224690}$ & \npboldmath\nprounddigits{0}$\numprint{1229741}$ \\ 
	\texttt{idaho-AM3} & \nprounddigits{2}$\numprint{15.758}$ & \nprounddigits{2}$\numprint{162.508}$ & \npboldmath\nprounddigits{2}$\numprint{4.292}$ & \npboldmath\nprounddigits{0}$\numprint{1101721}$ & \nprounddigits{0}$\numprint{1098044}$ & \npboldmath\nprounddigits{0}$\numprint{1101721}$ \\ 
	\texttt{kentucky-AM3} & \nprounddigits{2}$\numprint{374.568}$ & \nprounddigits{2}$\numprint{997.086}$ & \npboldmath\nprounddigits{2}$\numprint{102.172}$ & \npboldmath\nprounddigits{0}$\numprint{1860308}$ & \nprounddigits{0}$\numprint{1437770}$ & \npboldmath\nprounddigits{0}$\numprint{1860308}$ \\ 
	\texttt{massachusetts-AM3} & \nprounddigits{2}$\numprint{0.254}$ & \nprounddigits{2}$\numprint{50.586}$ & \npboldmath\nprounddigits{2}$\numprint{0.034}$ & \npboldmath\nprounddigits{0}$\numprint{115636}$ & \nprounddigits{0}$\numprint{113381}$ & \npboldmath\nprounddigits{0}$\numprint{115636}$ \\ 
	\texttt{oregon-AM3} & \nprounddigits{2}$\numprint{6.056}$ & \nprounddigits{2}$\numprint{239.62}$ & \npboldmath\nprounddigits{2}$\numprint{1.718}$ & \npboldmath\nprounddigits{0}$\numprint{557634}$ & \nprounddigits{0}$\numprint{546313.6}$ & \npboldmath\nprounddigits{0}$\numprint{557634}$ \\ 
	\texttt{rhode-island-AM3} & \nprounddigits{2}$\numprint{34.16}$ & \nprounddigits{2}$\numprint{252.858}$ & \npboldmath\nprounddigits{2}$\numprint{9.336}$ & \npboldmath\nprounddigits{0}$\numprint{1162925}$ & \nprounddigits{0}$\numprint{1162920}$ & \npboldmath\nprounddigits{0}$\numprint{1162925}$ \\ 
	\texttt{vermont-AM3} & \npboldmath\nprounddigits{2}$\numprint{0.366}$ & \nprounddigits{2}$\numprint{2.324}$ & \nprounddigits{2}$\numprint{0.386}$ & \npboldmath\nprounddigits{0}$\numprint{604213}$ & \nprounddigits{0}$\numprint{602793.4}$ & \npboldmath\nprounddigits{0}$\numprint{604213}$ \\ 
	\texttt{virginia-AM3} & \nprounddigits{2}$\numprint{0.204}$ & \nprounddigits{2}$\numprint{6.38}$ & \npboldmath\nprounddigits{2}$\numprint{0.046}$ & \npboldmath\nprounddigits{0}$\numprint{207457}$ & \npboldmath\nprounddigits{0}$\numprint{207457}$ & \npboldmath\nprounddigits{0}$\numprint{207457}$ \\ 
	\texttt{washington-AM3} & \nprounddigits{2}$\numprint{1.878}$ & \nprounddigits{2}$\numprint{23.112}$ & \npboldmath\nprounddigits{2}$\numprint{0.962}$ & \npboldmath\nprounddigits{0}$\numprint{356314}$ & \npboldmath\nprounddigits{0}$\numprint{356314}$ & \npboldmath\nprounddigits{0}$\numprint{356314}$ \\ 
	\midrule
	Geo. Mean&\nprounddigits{2}$\numprint{4.44816405727783}$&\nprounddigits{2}$\numprint{64.2905786783677}$&\npboldmath\nprounddigits{2}$\numprint{1.45396003537343}$&\npboldmath\nprounddigits{0}$\numprint{542993.419634495}$&\nprounddigits{0}$\numprint{528956.269376379}$&\npboldmath\nprounddigits{0}$\numprint{542993.419634495}$
	
	\\

		\toprule
		& \multicolumn{3}{c}{$t_{sol}$}& \multicolumn{3}{c}{$\Weight(\hat{C})$}\\
		\cmidrule(lr){2-4}\cmidrule(lr){5-7}
		Graph &\texttt{FastWCLq}&\texttt{SCCWalk4l}&\texttt{MWCPeel}&\texttt{FastWCLq}&\texttt{SCCWalk4l}&\texttt{MWCPeel}\\
		\midrule

                & \multicolumn{6}{c}{\texttt{DIMACS} Heuristic Results}\\
		\midrule
	\texttt{brock800\_1} & \nprounddigits{2}$\numprint{150.982}$ & \npboldmath\nprounddigits{2}$\numprint{0.326666666666667}$ & \nprounddigits{2}$\numprint{45.6746666666667}$ & \nprounddigits{0}$\numprint{3000.2}$ & \npboldmath\nprounddigits{0}$\numprint{3006.33333333333}$ & \nprounddigits{0}$\numprint{2886.4}$ \\ 
	\texttt{brock800\_2} & \nprounddigits{2}$\numprint{163.223333333333}$ & \nprounddigits{2}$\numprint{73.822}$ & \npboldmath\nprounddigits{2}$\numprint{59.836}$ & \nprounddigits{0}$\numprint{3024}$ & \npboldmath\nprounddigits{0}$\numprint{3074}$ & \nprounddigits{0}$\numprint{2935.06666666667}$ \\ 
	\texttt{brock800\_3} & \nprounddigits{2}$\numprint{127.04}$ & \npboldmath\nprounddigits{2}$\numprint{0.360666666666667}$ & \nprounddigits{2}$\numprint{37.6893333333333}$ & \npboldmath\nprounddigits{0}$\numprint{2983.86666666667}$ & \npboldmath\nprounddigits{0}$\numprint{2984.33333333333}$ & \nprounddigits{0}$\numprint{2912.46666666667}$ \\ 
	\texttt{brock800\_4} & \nprounddigits{2}$\numprint{230.35}$ & \nprounddigits{2}$\numprint{98.5606666666667}$ & \npboldmath\nprounddigits{2}$\numprint{48.0133333333333}$ & \nprounddigits{0}$\numprint{3007.26666666667}$ & \npboldmath\nprounddigits{0}$\numprint{3059}$ & \nprounddigits{0}$\numprint{2886.93333333333}$ \\ 
	\texttt{C1000.9} & \nprounddigits{2}$\numprint{409.156}$ & \npboldmath\nprounddigits{2}$\numprint{1.45066666666667}$ & \nprounddigits{2}$\numprint{262.848}$ & \nprounddigits{0}$\numprint{8693.06666666667}$ & \npboldmath\nprounddigits{0}$\numprint{9057.66666666667}$ & \nprounddigits{0}$\numprint{7778.8}$ \\ 
	\texttt{C2000.5} & \nprounddigits{2}$\numprint{404.030666666667}$ & \npboldmath\nprounddigits{2}$\numprint{8.25266666666667}$ & \nprounddigits{2}$\numprint{536.780666666667}$ & \nprounddigits{0}$\numprint{2426.06666666667}$ & \npboldmath\nprounddigits{0}$\numprint{2467}$ & \nprounddigits{0}$\numprint{2389.8}$ \\ 
	\texttt{C2000.9} & \nprounddigits{2}$\numprint{351.960666666667}$ & \npboldmath\nprounddigits{2}$\numprint{105.482666666667}$ & \nprounddigits{2}$\numprint{123.177333333333}$ & \nprounddigits{0}$\numprint{9821.86666666667}$ & \npboldmath\nprounddigits{0}$\numprint{10873.6666666667}$ & \nprounddigits{0}$\numprint{8602.73333333333}$ \\ 
	\texttt{C4000.5} & \nprounddigits{2}$\numprint{375.706}$ & \npboldmath\nprounddigits{2}$\numprint{82.454}$ & \nprounddigits{2}$\numprint{638.304}$ & \nprounddigits{0}$\numprint{2580.06666666667}$ & \npboldmath\nprounddigits{0}$\numprint{2786.66666666667}$ & \nprounddigits{0}$\numprint{2471.93333333333}$ \\ 
	\texttt{C500.9} & \nprounddigits{2}$\numprint{251.22}$ & \npboldmath\nprounddigits{2}$\numprint{0.279333333333333}$ & \nprounddigits{2}$\numprint{474.514666666667}$ & \nprounddigits{0}$\numprint{7277}$ & \npboldmath\nprounddigits{0}$\numprint{7313.33333333333}$ & \nprounddigits{0}$\numprint{6963.53333333333}$ \\ 
	\texttt{gen400\_p0.9\_55} & \nprounddigits{2}$\numprint{169.172}$ & \npboldmath\nprounddigits{2}$\numprint{0.092}$ & \nprounddigits{2}$\numprint{50.1566666666667}$ & \npboldmath\nprounddigits{0}$\numprint{6781}$ & \npboldmath\nprounddigits{0}$\numprint{6781}$ & \nprounddigits{0}$\numprint{6614}$ \\ 
	\texttt{gen400\_p0.9\_65} & \nprounddigits{2}$\numprint{312.920666666667}$ & \npboldmath\nprounddigits{2}$\numprint{0.281333333333333}$ & \nprounddigits{2}$\numprint{59.9726666666667}$ & \nprounddigits{0}$\numprint{6869}$ & \npboldmath\nprounddigits{0}$\numprint{6881.33333333333}$ & \nprounddigits{0}$\numprint{6654.33333333333}$ \\ 
	\texttt{gen400\_p0.9\_75} & \nprounddigits{2}$\numprint{104.981333333333}$ & \nprounddigits{2}$\numprint{84.1513333333334}$ & \npboldmath\nprounddigits{2}$\numprint{10.7846666666667}$ & \nprounddigits{0}$\numprint{7547.4}$ & \npboldmath\nprounddigits{0}$\numprint{7551}$ & \nprounddigits{0}$\numprint{7261}$ \\ 
	\texttt{hamming10-4} & \nprounddigits{2}$\numprint{287.806}$ & \npboldmath\nprounddigits{2}$\numprint{1.418}$ & \nprounddigits{2}$\numprint{527.117333333333}$ & \nprounddigits{0}$\numprint{5726.93333333333}$ & \npboldmath\nprounddigits{0}$\numprint{5916.66666666667}$ & \nprounddigits{0}$\numprint{5278.53333333333}$ \\ 
	\texttt{johnson32-2-4} & \nprounddigits{2}$\numprint{459.606}$ & \npboldmath\nprounddigits{2}$\numprint{0.0586666666666667}$ & \nprounddigits{2}$\numprint{537.902666666667}$ & \nprounddigits{0}$\numprint{3004.46666666667}$ & \npboldmath\nprounddigits{0}$\numprint{3042}$ & \nprounddigits{0}$\numprint{3020.2}$ \\ 
	\texttt{keller5} & \nprounddigits{2}$\numprint{390.66}$ & \npboldmath\nprounddigits{2}$\numprint{2.138}$ & \nprounddigits{2}$\numprint{326.386666666667}$ & \nprounddigits{0}$\numprint{3811.33333333333}$ & \npboldmath\nprounddigits{0}$\numprint{3851}$ & \nprounddigits{0}$\numprint{3545.33333333333}$ \\ 
	\texttt{keller6} & \nprounddigits{2}$\numprint{347.221333333333}$ & \npboldmath\nprounddigits{2}$\numprint{216.098}$ & \nprounddigits{2}$\numprint{400.156}$ & \nprounddigits{0}$\numprint{6727}$ & \npboldmath\nprounddigits{0}$\numprint{8412.2}$ & \nprounddigits{0}$\numprint{6102.73333333333}$ \\ 
	\texttt{MANN\_a27} & \nprounddigits{2}$\numprint{16.8366666666667}$ & \nprounddigits{2}$\numprint{168.229333333333}$ & \npboldmath\nprounddigits{2}$\numprint{1.63466666666667}$ & \npboldmath\nprounddigits{0}$\numprint{17865.6666666667}$ & \nprounddigits{0}$\numprint{17864.0666666667}$ & \nprounddigits{0}$\numprint{17709.8}$ \\ 
	\texttt{MANN\_a45} & \nprounddigits{2}$\numprint{79.3513333333333}$ & \npboldmath\nprounddigits{2}$\numprint{43.8886666666667}$ & \nprounddigits{2}$\numprint{93.7773333333333}$ & \npboldmath\nprounddigits{0}$\numprint{49459.3333333333}$ & \npboldmath\nprounddigits{0}$\numprint{49459.3333333333}$ & \nprounddigits{0}$\numprint{49311.8666666667}$ \\ 
	\texttt{MANN\_a81} & \nprounddigits{2}$\numprint{180.294666666667}$ & \nprounddigits{2}$\numprint{376.125333333333}$ & \npboldmath\nprounddigits{2}$\numprint{7.16733333333333}$ & \npboldmath\nprounddigits{0}$\numprint{161903}$ & \nprounddigits{0}$\numprint{161894.866666667}$ & \nprounddigits{0}$\numprint{161647.6}$ \\ 
	\texttt{p\_hat1000-3} & \nprounddigits{2}$\numprint{375.613333333333}$ & \npboldmath\nprounddigits{2}$\numprint{0.509333333333333}$ & \nprounddigits{2}$\numprint{404.892}$ & \nprounddigits{0}$\numprint{8248.06666666667}$ & \npboldmath\nprounddigits{0}$\numprint{8295}$ & \nprounddigits{0}$\numprint{8223.13333333333}$ \\ 
	\texttt{p\_hat1500-2} & \nprounddigits{2}$\numprint{423.399333333333}$ & \npboldmath\nprounddigits{2}$\numprint{1.224}$ & \nprounddigits{2}$\numprint{475.248}$ & \nprounddigits{0}$\numprint{7518.6}$ & \npboldmath\nprounddigits{0}$\numprint{7556}$ & \nprounddigits{0}$\numprint{7546.46666666667}$ \\ 
	\texttt{p\_hat1500-3} & \nprounddigits{2}$\numprint{356.958}$ & \npboldmath\nprounddigits{2}$\numprint{4.07533333333333}$ & \nprounddigits{2}$\numprint{206.368666666667}$ & \nprounddigits{0}$\numprint{10725.4666666667}$ & \npboldmath\nprounddigits{0}$\numprint{10926.3333333333}$ & \nprounddigits{0}$\numprint{10801.1333333333}$ \\ 
	\texttt{sanr400\_0.7} & \nprounddigits{2}$\numprint{6.93933333333333}$ & \npboldmath\nprounddigits{2}$\numprint{0.0593333333333333}$ & \nprounddigits{2}$\numprint{0.906666666666667}$ & \npboldmath\nprounddigits{0}$\numprint{2926.33333333333}$ & \npboldmath\nprounddigits{0}$\numprint{2926.33333333333}$ & \nprounddigits{0}$\numprint{2874.33333333333}$ \\

	\midrule
	&\nprounddigits{2}$\numprint{193.114083760604}$&\npboldmath\nprounddigits{2}$\numprint{4.462994464033}$&\nprounddigits{2}$\numprint{91.3145981302544}$&\nprounddigits{0}$\numprint{6791.94143574621}$&\npboldmath\nprounddigits{0}$\numprint{6967.65184784029}$&\nprounddigits{0}$\numprint{6547.1919320318}$
	\\
	\bottomrule
                \end{tabular}
\begin{tabular}{lrrrrrr}
		\toprule
		& \multicolumn{3}{c}{$t_{sol}$}& \multicolumn{3}{c}{$\Weight(\hat{C})$}\\
		\cmidrule(lr){2-4}\cmidrule(lr){5-7}
		Graph &\texttt{FastWCLq}&\texttt{SCCWalk4l}&\texttt{MWCPeel}&\texttt{FastWCLq}&\texttt{SCCWalk4l}&\texttt{MWCPeel}\\
		\midrule
                & \multicolumn{6}{c}{\texttt{REP} Heuristic Results}\\

		\midrule
	\texttt{aff-digg} & \nprounddigits{2}$\numprint{240.008}$ & \npboldmath\nprounddigits{2}$\numprint{30.7306666666667}$ & \nprounddigits{2}$\numprint{47.6833333333333}$ & \nprounddigits{0}$\numprint{3514.4}$ & \npboldmath\nprounddigits{0}$\numprint{3828.66666666667}$ & \npboldmath\nprounddigits{0}$\numprint{3828.66666666667}$ \\ 
	\texttt{bio-human-gene1} & \nprounddigits{2}$\numprint{719.125333333333}$ & \nprounddigits{2}$\numprint{640.917333333333}$ & \npboldmath\nprounddigits{2}$\numprint{493.361333333333}$ & \nprounddigits{0}$\numprint{136580.8}$ & \nprounddigits{0}$\numprint{136647}$ & \npboldmath\nprounddigits{0}$\numprint{136713}$ \\ 
	\texttt{bio-human-gene2} & \nprounddigits{2}$\numprint{457.561333333333}$ & \nprounddigits{2}$\numprint{534.753333333333}$ & \npboldmath\nprounddigits{2}$\numprint{89.5913333333333}$ & \nprounddigits{0}$\numprint{131763.266666667}$ & \nprounddigits{0}$\numprint{131862.066666667}$ & \npboldmath\nprounddigits{0}$\numprint{131903.666666667}$ \\ 
	\texttt{bio-mouse-gene} & \nprounddigits{2}$\numprint{593.171333333333}$ & \nprounddigits{2}$\numprint{412.127333333333}$ & \npboldmath\nprounddigits{2}$\numprint{13.4306666666667}$ & \nprounddigits{0}$\numprint{59439.2666666667}$ & \npboldmath\nprounddigits{0}$\numprint{59473.4666666667}$ & \nprounddigits{0}$\numprint{59145.8666666667}$ \\ 
	\texttt{sc-TSOPF-RS-b2383} & \nprounddigits{2}$\numprint{33.0193333333333}$ & \nprounddigits{2}$\numprint{243.558}$ & \npboldmath\nprounddigits{2}$\numprint{1.43333333333333}$ & \npboldmath\nprounddigits{0}$\numprint{913.333333333333}$ & \nprounddigits{0}$\numprint{900.133333333333}$ & \nprounddigits{0}$\numprint{870.333333333333}$ \\ 
	\texttt{soc-flickr-und} & \nprounddigits{2}$\numprint{601.632666666667}$ & \nprounddigits{2}$\numprint{252.977333333333}$ & \npboldmath\nprounddigits{2}$\numprint{44.4}$ & \nprounddigits{0}$\numprint{10805.8}$ & \nprounddigits{0}$\numprint{8967.6}$ & \npboldmath\nprounddigits{0}$\numprint{10847}$ \\ 
	\texttt{soc-orkut} & \npboldmath\nprounddigits{2}$\numprint{135.882666666667}$ & \nprounddigits{2}$\numprint{526.161333333333}$ & \nprounddigits{2}$\numprint{183.514666666667}$ & \npboldmath\nprounddigits{0}$\numprint{5832}$ & \nprounddigits{0}$\numprint{4551.73333333333}$ & \nprounddigits{0}$\numprint{5582.06666666667}$ \\ 
	\texttt{soc-orkut-dir} & \npboldmath\nprounddigits{2}$\numprint{157.928666666667}$ & \nprounddigits{2}$\numprint{521.459333333333}$ & \nprounddigits{2}$\numprint{185.022666666667}$ & \npboldmath\nprounddigits{0}$\numprint{5261.33333333333}$ & \nprounddigits{0}$\numprint{4079.66666666667}$ & \nprounddigits{0}$\numprint{5116.33333333333}$ \\ 
	\texttt{web-wikipedia\_link\_it} & \nprounddigits{2}$\numprint{71.056}$ & \nprounddigits{2}$\numprint{972.97}$ & \npboldmath\nprounddigits{2}$\numprint{36.592}$ & \npboldmath\nprounddigits{0}$\numprint{87174.6666666667}$ & \nprounddigits{0}$\numprint{2902.66666666667}$ & \npboldmath\nprounddigits{0}$\numprint{87174.6666666667}$ \\ 
	\texttt{web-wikipedia-growth} & \npboldmath\nprounddigits{2}$\numprint{44.03}$ & \nprounddigits{2}$\numprint{343.246666666667}$ & \nprounddigits{2}$\numprint{66.0606666666667}$ & \npboldmath\nprounddigits{0}$\numprint{3334.33333333333}$ & \nprounddigits{0}$\numprint{2960}$ & \nprounddigits{0}$\numprint{3136.06666666667}$ \\

	\midrule
	Geo. Mean&\nprounddigits{2}$\numprint{190.358991737439}$&\nprounddigits{2}$\numprint{345.882674167129}$&\npboldmath\nprounddigits{2}$\numprint{52.1176742711867}$&\npboldmath\nprounddigits{0}$\numprint{14189.619550757}$&\nprounddigits{0}$\numprint{9382.02148409768}$&\nprounddigits{0}$\numprint{14055.8247224441}$ \\
	
		\toprule
		& \multicolumn{3}{c}{$t_{sol}$}& \multicolumn{3}{c}{$\Weight(\hat{C})$}\\
		\cmidrule(lr){2-4}\cmidrule(lr){5-7}
		Graph &\texttt{FastWCLq}&\texttt{SCCWalk4l}&\texttt{MWCPeel}&\texttt{FastWCLq}&\texttt{SCCWalk4l}&\texttt{MWCPeel}\\
		\midrule
                & \multicolumn{6}{c}{\texttt{RHG} Heuristic Results}\\
		\midrule
	
	\texttt{rhg\_250k\_100\_1.75} & \nprounddigits{2}$\numprint{10.558}$ & \nprounddigits{2}$\numprint{134.232666666667}$ & \npboldmath\nprounddigits{2}$\numprint{2.67066666666667}$ & \npboldmath\nprounddigits{0}$\numprint{99839}$ & \npboldmath\nprounddigits{0}$\numprint{99839}$ & \npboldmath\nprounddigits{0}$\numprint{99839}$ \\ 
	\texttt{rhg\_250k\_100\_2.25} & \nprounddigits{2}$\numprint{2.76133333333333}$ & \nprounddigits{2}$\numprint{59.6653333333333}$ & \npboldmath\nprounddigits{2}$\numprint{2.08533333333333}$ & \npboldmath\nprounddigits{0}$\numprint{37947}$ & \npboldmath\nprounddigits{0}$\numprint{37947}$ & \npboldmath\nprounddigits{0}$\numprint{37947}$ \\ 
	\texttt{rhg\_250k\_250\_1.75} & \nprounddigits{2}$\numprint{42.0146666666667}$ & \nprounddigits{2}$\numprint{501.905333333333}$ & \npboldmath\nprounddigits{2}$\numprint{4.24066666666667}$ & \npboldmath\nprounddigits{0}$\numprint{112769}$ & \nprounddigits{0}$\numprint{112074}$ & \nprounddigits{0}$\numprint{112756.266666667}$ \\ 
	\texttt{rhg\_250k\_250\_2.25} & \nprounddigits{2}$\numprint{9.82}$ & \nprounddigits{2}$\numprint{204.351333333333}$ & \npboldmath\nprounddigits{2}$\numprint{4.57933333333333}$ & \npboldmath\nprounddigits{0}$\numprint{71001}$ & \npboldmath\nprounddigits{0}$\numprint{71001}$ & \npboldmath\nprounddigits{0}$\numprint{71001}$ \\ 
	\texttt{rhg\_250k\_500\_1.75} & \nprounddigits{2}$\numprint{125.034666666667}$ & \nprounddigits{2}$\numprint{869.086}$ & \npboldmath\nprounddigits{2}$\numprint{18.394}$ & \npboldmath\nprounddigits{0}$\numprint{137234.333333333}$ & \nprounddigits{0}$\numprint{86773.2666666667}$ & \nprounddigits{0}$\numprint{136883.866666667}$ \\ 
	\texttt{rhg\_250k\_500\_2.25} & \nprounddigits{2}$\numprint{36.978}$ & \nprounddigits{2}$\numprint{624.174666666667}$ & \npboldmath\nprounddigits{2}$\numprint{10.1493333333333}$ & \npboldmath\nprounddigits{0}$\numprint{102363.666666667}$ & \nprounddigits{0}$\numprint{100087.333333333}$ & \npboldmath\nprounddigits{0}$\numprint{102363.666666667}$ \\ 
	\texttt{rhg\_500k\_250\_1.75} & \nprounddigits{2}$\numprint{90.3566666666667}$ & \nprounddigits{2}$\numprint{854.579333333333}$ & \npboldmath\nprounddigits{2}$\numprint{22.6873333333333}$ & \npboldmath\nprounddigits{0}$\numprint{131558.666666667}$ & \nprounddigits{0}$\numprint{67351.6666666667}$ & \nprounddigits{0}$\numprint{131100.2}$ \\ 
	\texttt{rhg\_500k\_250\_2.25} & \nprounddigits{2}$\numprint{22.044}$ & \nprounddigits{2}$\numprint{647.539333333333}$ & \npboldmath\nprounddigits{2}$\numprint{11.4046666666667}$ & \npboldmath\nprounddigits{0}$\numprint{88512.3333333333}$ & \nprounddigits{0}$\numprint{85244.2}$ & \npboldmath\nprounddigits{0}$\numprint{88512.3333333333}$ \\ 
	\texttt{rhg\_500k\_500\_2.25} & \nprounddigits{2}$\numprint{71.8346666666667}$ & \nprounddigits{2}$\numprint{995.466666666667}$ & \npboldmath\nprounddigits{2}$\numprint{15.3306666666667}$ & \npboldmath\nprounddigits{0}$\numprint{122781.333333333}$ & \nprounddigits{0}$\numprint{46201.4666666667}$ & \npboldmath\nprounddigits{0}$\numprint{122781.333333333}$ \\ 
	\texttt{rhg\_750k\_250\_1.75} & \nprounddigits{2}$\numprint{122.789333333333}$ & \nprounddigits{2}$\numprint{998.010666666667}$ & \npboldmath\nprounddigits{2}$\numprint{22.7206666666667}$ & \npboldmath\nprounddigits{0}$\numprint{160845.333333333}$ & \nprounddigits{0}$\numprint{36005.8}$ & \npboldmath\nprounddigits{0}$\numprint{160845.333333333}$ \\ 
	\texttt{rhg\_750k\_250\_2.25} & \nprounddigits{2}$\numprint{28.232}$ & \nprounddigits{2}$\numprint{687.976666666667}$ & \npboldmath\nprounddigits{2}$\numprint{17.004}$ & \npboldmath\nprounddigits{0}$\numprint{96362.3333333333}$ & \nprounddigits{0}$\numprint{95557.5333333333}$ & \npboldmath\nprounddigits{0}$\numprint{96362.3333333333}$ \\ 
	\texttt{rhg\_750k\_500\_1.75} & \nprounddigits{2}$\numprint{375.302666666667}$ & \nprounddigits{2}$\numprint{1017.892}$ & \npboldmath\nprounddigits{2}$\numprint{21.408}$ & \npboldmath\nprounddigits{0}$\numprint{207196.666666667}$ & \nprounddigits{0}$\numprint{27078.8}$ & \npboldmath\nprounddigits{0}$\numprint{207196.666666667}$ \\ 
	\texttt{rhg\_750k\_500\_2.25} & \nprounddigits{2}$\numprint{72.8193333333333}$ & \nprounddigits{2}$\numprint{1002.84}$ & \npboldmath\nprounddigits{2}$\numprint{36.004}$ & \npboldmath\nprounddigits{0}$\numprint{119935.666666667}$ & \nprounddigits{0}$\numprint{43470.3333333333}$ & \npboldmath\nprounddigits{0}$\numprint{119935.666666667}$ \\

	\midrule
	Geo. Mean&\nprounddigits{2}$\numprint{40.3595498783001}$&\nprounddigits{2}$\numprint{513.373605546655}$&\npboldmath\nprounddigits{2}$\numprint{10.6914413797986}$&\npboldmath\nprounddigits{0}$\numprint{106781.400506085}$&\nprounddigits{0}$\numprint{63647.3112386311}$&\nprounddigits{0}$\numprint{106730.806811308}$
	
	\\
	\bottomrule
                \end{tabular}
\begin{tabular}{llrrr}
		\toprule
		Dataset & Instance & $\abs{V}$& $\abs{E}$&$\rho$\\
		\midrule
		\texttt{DIMACS} &
		 \texttt{brock800\_1} & $\numprint{800}$ & $\numprint{207505}$ & $\num{0.649265}$ \\ 
		&\texttt{brock800\_2} & $\numprint{800}$ & $\numprint{208166}$ & $\num{0.651333}$ \\ 
		&\texttt{brock800\_3} & $\numprint{800}$ & $\numprint{207333}$ & $\num{0.648727}$ \\ 
		&\texttt{brock800\_4} & $\numprint{800}$ & $\numprint{207643}$ & $\num{0.649696}$ \\ 
		&\texttt{C1000.9} & $\numprint{1000}$ & $\numprint{450079}$ & $\num{0.901059}$ \\ 
		&\texttt{C2000.5} & $\numprint{2000}$ & $\numprint{999836}$ & $\num{0.500168}$ \\ 
		&\texttt{C2000.9} & $\numprint{2000}$ & $\numprint{1799532}$ & $\num{0.900216}$ \\ 
		&\texttt{C4000.5} & $\numprint{4000}$ & $\numprint{4000268}$ & $\num{0.500159}$ \\ 
		&\texttt{C500.9} & $\numprint{500}$ & $\numprint{112332}$ & $\num{0.900457}$ \\ 
		&\texttt{gen400\_p0.9\_55} & $\numprint{400}$ & $\numprint{71820}$ & $\num{0.9}$ \\ 
		&\texttt{gen400\_p0.9\_65} & $\numprint{400}$ & $\numprint{71820}$ & $\num{0.9}$ \\ 
		&\texttt{gen400\_p0.9\_75} & $\numprint{400}$ & $\numprint{71820}$ & $\num{0.9}$ \\ 
		&\texttt{hamming10-4} & $\numprint{1024}$ & $\numprint{434176}$ & $\num{0.828934}$ \\ 
		&\texttt{johnson32-2-4} & $\numprint{496}$ & $\numprint{107880}$ & $\num{0.878788}$ \\ 
		&\texttt{keller5} & $\numprint{776}$ & $\numprint{225990}$ & $\num{0.751546}$ \\ 
		&\texttt{keller6} & $\numprint{3361}$ & $\numprint{4619898}$ & $\num{0.818191}$ \\ 
		&\texttt{MANN\_a27} & $\numprint{378}$ & $\numprint{70551}$ & $\num{0.990148}$ \\ 
		&\texttt{MANN\_a45} & $\numprint{1035}$ & $\numprint{533115}$ & $\num{0.9963}$ \\ 
		&\texttt{MANN\_a81} & $\numprint{3321}$ & $\numprint{5506380}$ & $\num{0.998825}$ \\ 
		&\texttt{p\_hat1000-3} & $\numprint{1000}$ & $\numprint{371746}$ & $\num{0.744236}$ \\ 
		&\texttt{p\_hat1500-2} & $\numprint{1500}$ & $\numprint{568960}$ & $\num{0.50608}$ \\ 
		&\texttt{p\_hat1500-3} & $\numprint{1500}$ & $\numprint{847244}$ & $\num{0.753608}$ \\ 
		&\texttt{sanr400\_0.7} & $\numprint{400}$ & $\numprint{55869}$ & $\num{0.700113}$ \\ 		
		
		\midrule
		\texttt{OSM} &		
		                                    \texttt{district-of-columbia-AM2} & $\numprint{13597}$                & $\numprint{1609795}$ & $\num{0.0804597}$ \\
		                                  & \texttt{district-of-columbia-AM3} & $\numprint{46221}$   & $\numprint{27729137}$ & $\num{0.192527}$ \\
		                                  & \texttt{greenland-AM3}            & $\numprint{4986}$    & $\numprint{3652361}$  & $\num{0.0174159}$ \\
		                                  & \texttt{hawaii-AM3}               & $\numprint{28006}$   & $\numprint{49444921}$ & $\num{0.186591}$ \\
		                                  & \texttt{idaho-AM3}                & $\numprint{4064}$    & $\numprint{3924080}$  & $\num{0.475299}$ \\
		                                  & \texttt{kentucky-AM3}             & $\numprint{19095}$   & $\numprint{59533630}$ & $\num{0.293891}$ \\
		                                  & \texttt{massachusetts-AM3}        & $\numprint{3703}$    & $\numprint{551491}$   & $\num{0.110373}$ \\
		                                  & \texttt{oregon-AM3}               & $\numprint{5588}$    & $\numprint{2912701}$  & $\num{0.0259595}$ \\
		                                  & \texttt{rhode-island-AM3}         & $\numprint{15124}$   & $\numprint{12622219}$ & $\num{0.126085}$ \\
		                                  & \texttt{vermont-AM3}              & $\numprint{3436}$    & $\numprint{1136164}$  & $\num{0.32657}$ \\
		                                  & \texttt{virginia-AM3}             & $\numprint{6185}$    & $\numprint{665903}$   & $\num{0.0348202}$ \\
		                                  & \texttt{washington-AM3}           & $\numprint{10022}$   & $\numprint{2346213}$  & $\num{0.0467231}$ \\
		
		\midrule
		\texttt{REP} &
		\texttt{aff-digg} & $\numprint{872622}$ & $\numprint{22501699}$ & $\num{0.0000591008}$ \\ 
		&\texttt{bio-human-gene1} & $\numprint{22283}$ & $\numprint{12323680}$ & $\num{0.0496412}$ \\ 
		&\texttt{bio-human-gene2} & $\numprint{14340}$ & $\numprint{9027024}$ & $\num{0.0878024}$ \\ 
		&\texttt{bio-mouse-gene} & $\numprint{45101}$ & $\numprint{14461095}$ & $\num{0.014219}$ \\ 
		&\texttt{sc-TSOPF-RS-b2383} & $\numprint{38121}$ & $\numprint{16115324}$ & $\num{0.0221795}$ \\ 
		&\texttt{soc-flickr-und} & $\numprint{1715256}$ & $\numprint{15555040}$ & $\num{0.0000105741}$ \\ 
		&\texttt{soc-orkut} & $\numprint{3072442}$ & $\numprint{117185082}$ & $\num{0.0000248276}$ \\ 
		&\texttt{soc-orkut-dir} & $\numprint{2997167}$ & $\numprint{106349208}$ & $\num{0.0000236779}$ \\ 
		&\texttt{web-wikipedia\_link\_it} & $\numprint{2936414}$ & $\numprint{86754663}$ & $\num{0.0000201228}$ \\ 
		&\texttt{web-wikipedia-growth} & $\numprint{1870710}$ & $\numprint{36532530}$ & $\num{0.0000208784}$ \\ 
		
		\midrule
		\texttt{RHG} &
		\texttt{rhg\_250k\_100\_1.75} & $\numprint{250000}$ & $\numprint{7755473}$ & $\num{0.000248176}$ \\ 
		&\texttt{rhg\_250k\_100\_2.25} & $\numprint{250000}$ & $\numprint{10546938}$ & $\num{0.000337503}$ \\ 
		&\texttt{rhg\_250k\_250\_1.75} & $\numprint{250000}$ & $\numprint{17828988}$ & $\num{0.00057053}$ \\ 
		&\texttt{rhg\_250k\_250\_2.25} & $\numprint{250000}$ & $\numprint{24036880}$ & $\num{0.000769183}$ \\ 
		&\texttt{rhg\_250k\_500\_1.75} & $\numprint{250000}$ & $\numprint{35161098}$ & $\num{0.00112516}$ \\ 
		&\texttt{rhg\_250k\_500\_2.25} & $\numprint{250000}$ & $\numprint{47230197}$ & $\num{0.00151137}$ \\ 
		&\texttt{rhg\_500k\_250\_1.75} & $\numprint{500000}$ & $\numprint{35493799}$ & $\num{0.000283951}$ \\ 
		&\texttt{rhg\_500k\_250\_2.25} & $\numprint{500000}$ & $\numprint{49954694}$ & $\num{0.000399638}$ \\ 
		&\texttt{rhg\_500k\_500\_2.25} & $\numprint{500000}$ & $\numprint{92901492}$ & $\num{0.000743213}$ \\ 
		&\texttt{rhg\_750k\_250\_1.75} & $\numprint{750000}$ & $\numprint{53201080}$ & $\num{0.00018916}$ \\ 
		&\texttt{rhg\_750k\_250\_2.25} & $\numprint{750000}$ & $\numprint{73667026}$ & $\num{0.000261928}$ \\ 
		&\texttt{rhg\_750k\_500\_1.75} & $\numprint{750000}$ & $\numprint{102363505}$ & $\num{0.00036396}$ \\ 
		&\texttt{rhg\_750k\_500\_2.25} & $\numprint{750000}$ & $\numprint{139633569}$ & $\num{0.000496476}$ \\ 
		\bottomrule
	\end{tabular}
